$A$-Hypergeometric Modules and Gauss--Manin Systems

Let $A$ be a $d$ by $n$ integer matrix. Gel'fand et al. proved that most $A$-hypergeometric systems have an interpretation as a Fourier--Laplace transform of a direct image. The set of parameters for which this happens was later identified by Schulze and Walther as the set of not strongly resonant parameters of $A$. A similar statement relating $A$-hypergeometric systems to exceptional direct images was proved by Reichelt. In this article, we consider a hybrid approach involving neighborhoods $U$ of the torus of $A$ and consider compositions of direct and exceptional direct images. Our main results characterize for which parameters the associated $A$-hypergeometric system is the inverse Fourier-Laplace transform of such a "mixed Gauss-Manin" system. In order to describe which $U$ work for such a parameter, we introduce the notions of fiber support and cofiber support of a D-module. If the semigroup ring of $A$ is normal, we show that every $A$-hypergeometric system is "mixed Gauss--Manin". We also give an explicit description of the neighborhoods $U$ which work for each parameter in terms of primitive integral support functions.

==> ZZd-plus-CCF_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZZd-plus-CCF_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{107.84868164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42983492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZZd-plus-CCF_svg-tex.pdf}}%
    \put(0.40885905,1.00616052){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(2,3)$}}}%
    \put(0.41627685,0.07893547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(2,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZZd-plus-CCF_svg-tex.pdf}}%
    \put(0.70712478,0.02186766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.71237008,1.35938754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
  \end{picture}%
\endgroup%

